Optimal Incentive-Compatible Assignments with Endogenous School Priorities

We study whether a planner can favor students at schools they rank more highly while preserving truthful reporting. The standard implementation of the deferred acceptance (DA) algorithm is typically not the solution. With interior cutoffs, DA with multiple tie-breaking (DA-MTB) solves the planner's optimization problem if and only if the planner's payoff from a school assignment is independent of the students' preferences. This is typically not the case, and strict incentive compatibility under DA-MTB leaves room for improvement via preference-dependent priority adjustments. We characterize optimal rank-dependent cutoff adjustments in a two-school model and show that, in a many-school environment, near-optimal approximately incentive-compatible assignments can be chosen with small support (so each type of student may only attend a small number of schools).

==> Figures/Fig10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.67]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Rectangle [id:dp5495575163684727] 
\draw   (65,76) -- (317.2,76) -- (317.2,295.6) -- (65,295.6) -- cycle ;
%Straight Lines [id:da2932153593875795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211,77) -- (212.2,299.6) ;
%Straight Lines [id:da30462450267140606] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (65,226) -- (174,225) ;
%Shape: Rectangle [id:dp48338729018850213] 
\draw   (395,73) -- (647.2,73) -- (647.2,292.6) -- (395,292.6) -- cycle ;
%Straight Lines [id:da9920724386992479] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (516,75) -- (517.2,297.6) ;
%Straight Lines [id:da5870230272418433] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395,170) -- (649.2,170) ;
%Straight Lines [id:da9231086372894268] 
\draw    (173.2,77.6) -- (173.2,300.6) ;
%Straight Lines [id:da20914323394596712] 
\draw    (580,242) -- (579.2,294.6) ;
%Straight Lines [id:da3179447494155102] 
\draw    (61,191) -- (175,191) ;
%Straight Lines [id:da5273768922076278] 
\draw    (393.8,243) -- (648,242.6) ;

% Text Node
\draw (158,47.4) node [anchor=north west][inner sep=0.75pt]    {$A\succ B$};
% Text Node
\draw (203,301.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A}$};
% Text Node
\draw (21,216.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B}$};
% Text Node
\draw (56,300.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (312,299.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (48,66.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (247,142.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (248,250.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (123,138.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (115,190) node [anchor=north west][inner sep=0.75pt]   {$\boxed{\emptyset}$};
% Text Node
\draw (115,248.4) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (488,44.4) node [anchor=north west][inner sep=0.75pt]    {$B\succ A$};
% Text Node
\draw (504,296.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A}$};
% Text Node
\draw (367,156.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B}$};
% Text Node
\draw (386,297.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (642,296.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (378,63.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (577,139.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (603,250.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (453,135.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (453,185.4) node [anchor=north west][inner sep=0.75pt]    {$\boxed{B}$};
% Text Node
\draw (577,185.4) node [anchor=north west][inner sep=0.75pt]    {$\boxed{B}$};
% Text Node
\draw (465,259.4) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (130,299.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A} -\epsilon $};
% Text Node
\draw    (184,240) -- (208,240) -- (208,268) -- (184,268) -- cycle  ;
\draw (182,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\large, opacity=1 ]  {$A$};
% Text Node
\draw    (184,148) -- (208,148) -- (208,176) -- (184,176) -- cycle  ;
\draw (184,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\large ,opacity=1 ]  {$A$};
% Text Node
\draw (556,297.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A} +\ \epsilon '$};
% Text Node
\draw    (546,250) -- (569,250) -- (569,278) -- (546,278) -- cycle  ;
\draw (545,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\large ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (-18,181.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B} +\delta '$};
% Text Node
\draw (320,234.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B} -\delta $};


\end{tikzpicture}

==> Figures/Fig18.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da977514346257337] 
\draw    (177,252) -- (458,252) ;
\draw [shift={(460,252)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9349792509839823] 
\draw    (185,259) -- (185,33) ;
\draw [shift={(185,31)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07746208025520951] 
\draw    (178,187) -- (190,187) ;
%Straight Lines [id:da9304574815256124] 
\draw    (238,245) -- (238,261) ;
%Straight Lines [id:da1599323549741405] 
\draw    (186,187) -- (279,23) ;
%Straight Lines [id:da9187933420567783] 
\draw    (239,253) -- (393,137) ;
%Straight Lines [id:da47425630905035] 
\draw    (226,52) -- (225,256) ;
%Straight Lines [id:da24690591151156893] 
\draw    (167,90) -- (316,90) ;
%Straight Lines [id:da4584319598963643] 
\draw    (186,228) -- (204,250) ;
%Straight Lines [id:da8408134819158477] 
\draw    (186,198) -- (224,248) ;
%Straight Lines [id:da6373086151646] 
\draw    (194,178) -- (226,219) ;
%Straight Lines [id:da4301774061060566] 
\draw    (201,160) -- (226,186) ;
%Straight Lines [id:da5124285335109918] 
\draw    (210,147) -- (225,163) ;
%Straight Lines [id:da7061218982643968] 
\draw    (218,133) -- (225,142) ;

% Text Node
\draw (467,246.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (157,22.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (284,14.4) node [anchor=north west][inner sep=0.75pt]    {$IC_{A}$};
% Text Node
\draw (406,124.4) node [anchor=north west][inner sep=0.75pt]    {$IC_{B}$};
% Text Node
\draw (148,78.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\delta }$};
% Text Node
\draw (219,259.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\epsilon }$};


\end{tikzpicture}

==> Figures/Fig19.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da730401022894958] 
\draw    (177,252) -- (458,252) ;
\draw [shift={(460,252)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7221666884665398] 
\draw    (185,259) -- (185,33) ;
\draw [shift={(185,31)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10592449886049016] 
\draw    (178,187) -- (190,187) ;
%Straight Lines [id:da31978666136260403] 
\draw    (238,245) -- (238,261) ;
%Straight Lines [id:da5276030068354147] 
\draw    (186,187) -- (279,23) ;
%Straight Lines [id:da3090961696251642] 
\draw    (239,253) -- (393,137) ;
%Straight Lines [id:da6349676152408993] 
\draw    (326,46) -- (325,250) ;
%Straight Lines [id:da5326307294742194] 
\draw    (172,138) -- (336,138) ;
%Straight Lines [id:da477437772289775] 
\draw    (188,224) -- (209,250) ;
%Straight Lines [id:da1649428421422453] 
\draw    (186,201) -- (224,251) ;
%Straight Lines [id:da2178586012547742] 
\draw    (194,178) -- (248,242) ;
%Straight Lines [id:da6124078637129212] 
\draw    (201,160) -- (262,232) ;
%Straight Lines [id:da4147602027200883] 
\draw    (210,147) -- (273,223) ;
%Straight Lines [id:da8082102798177829] 
\draw    (222,140) -- (284,217) ;
%Straight Lines [id:da44902120804953205] 
\draw    (190,187) -- (239,253) ;
%Straight Lines [id:da7398677408919441] 
\draw    (242,140) -- (296,210) ;
%Straight Lines [id:da9098174514132698] 
\draw    (262,140) -- (307,199) ;
%Straight Lines [id:da33493525290832793] 
\draw    (281,139) -- (318,192) ;
%Straight Lines [id:da7676215408261802] 
\draw    (299,139) -- (324,176) ;
%Straight Lines [id:da27221090320634245] 
\draw    (311,139) -- (325,160) ;

% Text Node
\draw (467,246.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (157,22.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (284,14.4) node [anchor=north west][inner sep=0.75pt]    {$IC_{A}$};
% Text Node
\draw (406,124.4) node [anchor=north west][inner sep=0.75pt]    {$IC_{B}$};
% Text Node
\draw (153,132.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\delta }$};
% Text Node
\draw (320.5,255.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\epsilon }$};


\end{tikzpicture}

==> Figures/Fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Straight Lines [id:da42235028641439376] 
\draw    (400,46) -- (402.29,304.49) ;
%Straight Lines [id:da23546925621483616] 
\draw    (251,49.51) -- (252.29,303) ;
%Straight Lines [id:da9087973502433486] 
\draw    (239.86,49.26) -- (262.14,49.75) ;
%Straight Lines [id:da5850476329879026] 
\draw    (388.86,45.75) -- (411.14,46.25) ;
%Straight Lines [id:da25152614574361887] 
\draw    (239.29,147.49) -- (264.29,147.49) ;
%Shape: Brace [id:dp5114694048214159] 
\draw   (230.29,49.95) .. controls (225.62,49.89) and (223.26,52.19) .. (223.19,56.86) -- (222.79,86.38) .. controls (222.7,93.05) and (220.32,96.35) .. (215.65,96.28) .. controls (220.32,96.35) and (222.6,99.71) .. (222.51,106.38)(222.55,103.38) -- (222.1,135.9) .. controls (222.04,140.57) and (224.34,142.93) .. (229.01,143) ;
%Shape: Brace [id:dp18111225985621693] 
\draw   (427,302) .. controls (431.67,302) and (434,299.67) .. (434,295) -- (434,294) .. controls (434,287.33) and (436.33,284) .. (441,284) .. controls (436.33,284) and (434,280.67) .. (434,274)(434,277) -- (434,273) .. controls (434,268.33) and (431.67,266) .. (427,266) ;
%Straight Lines [id:da2123797243862573] 
\draw    (393.29,266.49) -- (418.29,266.49) ;
%Straight Lines [id:da4106873302786995] 
\draw    (240.29,210.49) -- (265.29,210.49) ;
%Shape: Brace [id:dp6914737142943674] 
\draw   (423,262) .. controls (427.67,261.95) and (429.98,259.6) .. (429.93,254.93) -- (429.09,165.43) .. controls (429.03,158.76) and (431.33,155.41) .. (436,155.37) .. controls (431.33,155.41) and (428.97,152.1) .. (428.9,145.43)(428.93,148.43) -- (428.06,55.93) .. controls (428.01,51.26) and (425.66,48.95) .. (420.99,49) ;
%Shape: Brace [id:dp505579632378409] 
\draw   (231,148) .. controls (226.33,147.85) and (223.93,150.1) .. (223.78,154.77) -- (223.33,168.78) .. controls (223.11,175.44) and (220.67,178.7) .. (216.01,178.55) .. controls (220.67,178.7) and (222.89,182.1) .. (222.68,188.77)(222.78,185.77) -- (222.23,202.78) .. controls (222.08,207.44) and (224.33,209.85) .. (229,210) ;
%Shape: Brace [id:dp6626643658628828] 
\draw   (231,214) .. controls (226.33,214.01) and (224.01,216.35) .. (224.02,221.02) -- (224.09,242.43) .. controls (224.12,249.1) and (221.8,252.44) .. (217.13,252.45) .. controls (221.8,252.44) and (224.14,255.76) .. (224.16,262.43)(224.15,259.43) -- (224.27,295.04) .. controls (224.28,299.71) and (226.62,302.03) .. (231.29,302.02) ;
%Straight Lines [id:da26781444823175393] 
\draw    (241.14,302.75) -- (263.43,303.25) ;
%Straight Lines [id:da795631069000927] 
\draw    (391.86,302.75) -- (414.14,303.25) ;
%Straight Lines [id:da4719860762426422] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.29,238.49) -- (415,240) ;
%Straight Lines [id:da7877633380177895] 
\draw [fill={rgb, 255:red, 224; green, 18; blue, 43 }  ,fill opacity=1 ][line width=3]    (251.79,210.49) -- (252,240) ;
%Straight Lines [id:da6348983369734587] 
\draw [fill={rgb, 255:red, 224; green, 18; blue, 43 }  ,fill opacity=1 ][line width=3]    (401,238) -- (401,267) ;

% Text Node
\draw (197,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (448,274.4) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (449,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (193,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (197,247.4) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (240,22.4) node [anchor=north west][inner sep=0.75pt]    {$A\succ B$};
% Text Node
\draw (394,19.4) node [anchor=north west][inner sep=0.75pt]    {$B\succ A$};
% Text Node
\draw (269,133.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A}$};
% Text Node
\draw (272,197.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B} +\epsilon $};
% Text Node
\draw (341,253.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B} -\epsilon '$};
% Text Node
\draw (271,288.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (375,292.35) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (268,41.35) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (372,37.35) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (320,215.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B}$};


\end{tikzpicture}

==> Figures/Fig20.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6409828691265641] 
\draw    (177,252) -- (458,252) ;
\draw [shift={(460,252)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da821791608645811] 
\draw    (185,259) -- (185,33) ;
\draw [shift={(185,31)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9001494124669409] 
\draw    (178,187) -- (190,187) ;
%Straight Lines [id:da8978488230089843] 
\draw    (238,245) -- (238,261) ;
%Straight Lines [id:da5577976169925624] 
\draw    (186,187) -- (279,23) ;
%Straight Lines [id:da4295742543947164] 
\draw    (239,253) -- (393,137) ;
%Straight Lines [id:da8863458641947558] 
\draw    (338,60) -- (337,264) ;
%Straight Lines [id:da7311115508007604] 
\draw    (177,198) -- (341,198) ;
%Straight Lines [id:da8356278595277453] 
\draw    (188,224) -- (209,250) ;
%Straight Lines [id:da6618170475948493] 
\draw    (186,201) -- (224,251) ;
%Straight Lines [id:da6868155986675883] 
\draw    (211,198) -- (246.2,242.6) ;
%Straight Lines [id:da01616248772569162] 
\draw    (196,197) -- (234.2,248.6) ;
%Straight Lines [id:da012976224994667662] 
\draw    (229,199) -- (257.2,234.6) ;
%Straight Lines [id:da9483823965958282] 
\draw    (243,200) -- (268.2,231.6) ;
%Straight Lines [id:da10006727636819868] 
\draw    (259,198) -- (277.2,223.6) ;
%Straight Lines [id:da6874881773835924] 
\draw    (274,197) -- (287.2,216.6) ;
%Straight Lines [id:da49960201573075325] 
\draw    (289,199) -- (297.2,211.6) ;

% Text Node
\draw (467,246.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (157,22.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (284,14.4) node [anchor=north west][inner sep=0.75pt]    {$IC_{A}$};
% Text Node
\draw (406,124.4) node [anchor=north west][inner sep=0.75pt]    {$IC_{B}$};
% Text Node
\draw (160,185.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\delta }$};
% Text Node
\draw (329.5,265.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\epsilon }$};


\end{tikzpicture}

==> Figures/Fig9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.7]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Rectangle [id:dp416054137257692] 
\draw   (33,72) -- (285.2,72) -- (285.2,291.6) -- (33,291.6) -- cycle ;
%Straight Lines [id:da9759601582040514] 
\draw    (179,73) -- (180.2,295.6) ;
%Straight Lines [id:da4426181266172451] 
\draw    (33,221) -- (287.2,220.6) ;
%Shape: Rectangle [id:dp9667142405096394] 
\draw   (346,73) -- (598.2,73) -- (598.2,292.6) -- (346,292.6) -- cycle ;
%Straight Lines [id:da10434004163357669] 
\draw    (492,74) -- (493.2,296.6) ;
%Straight Lines [id:da36725243357185944] 
\draw    (346,222) -- (600.2,221.6) ;

% Text Node
\draw (126,43.4) node [anchor=north west][inner sep=0.75pt]    {$A\succ B$};
% Text Node
\draw (171,297.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A}$};
% Text Node
\draw (10,209.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B}$};
% Text Node
\draw (24,296.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (280,295.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (16,62.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (215,138.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (216,245.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (91,134.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (102,245.4) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (439,44.4) node [anchor=north west][inner sep=0.75pt]    {$B\succ A$};
% Text Node
\draw (484,298.4) node [anchor=north west][inner sep=0.75pt]    {$c_{A}$};
% Text Node
\draw (323,210.4) node [anchor=north west][inner sep=0.75pt]    {$c_{B}$};
% Text Node
\draw (337,297.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (593,296.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (329,63.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (528,139.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (529,246.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (404,135.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (415,246.4) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};


\end{tikzpicture}
